Elemental abundances of the supergiant stars {\sigma} Cygnus and {\eta} Leonis

This study aims to analyse the elemental abundances for the late B type supergiant star $\sigma$ Cyg and the early A-type supergiant $\eta$ Leo using ATLAS9 (Kurucz, 1995; Sbordone et al., 2004), assuming local thermodynamic equilibrium (LTE). The spectra used in this study are obtained from Dominion Astrophysical Observatory and have high resolution and signal-to-noise ratios. The effective temperature and the surface gravity of $\sigma$ Cyg are determined from the ionisation equilibria of Al I/II, Mg I/II, Fe I/II, Fe II/III , and by fitting to the wings of H$_\gamma$ and H$_\beta$ profiles as $\textit{T}$$_{eff}$ = 10388 K and log $\textit{g}$ = 1.80. The elemental abundances of $\eta$ Leo} are determined using $\textit{T}$$_{eff}$ = 9600 K and log $\textit{g}$ = 2.00, as reported by Przybilla et al. (2006). The ionisation equilibria of C I/II, N I/II, Mg I/II, Ca I/II, Cr I/II and Fe I/II/III are also satisfied in the atmosphere of $\eta$ Leo. The radial velocities of $\sigma$ Cyg and $\eta$ Leo are -7.25$\pm$7.57 km s$^{-1}$ and 10.40 $\pm$ 13.37 km s$^{-1}$, respectively. The derived projected rotational velocities \textit{vsini} from synthetic spectra are 27 and 2 km s$^{-1}$ for both stars, respectively. The macroturbulent velocities ($\zeta$) are 24 $\pm$ 2 km s$^{-1}$ and 14.5 $\pm$ 1.5 km s$^{-1}$. Also, the microturbulent velocities ($\xi$) have been determined for both of stars as 3.5 km s$^{-1}$. The CNO abundance results of $\sigma$ Cyg and $\eta$ Leo show C deficiency, N overabundance and O in excess.

==> (inline-0) <==
\begin{tabular}{cccccrcrc}                                                      
    \hline                                                                          
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
 \hline                                                                             
                                                                                    
\noalign{\smallskip}                                                                
                                                                                    
C  I & & & & \multicolumn{3}{c}{log C/N$_{T}$ =} & &-3.87$\pm$0.08\\               
                                                  
& 6  & 4771.74 & -1.87 & FW & ...  &   ...  &   2.9& -3.85 \\                       
& 13 & 4932.05 & -1.66 & FW & ...  &   ...  &   3.8& -3.97 \\                       
& 14 & 4371.27 & -1.96 & FW & ...  &   ...  &   2.2& -3.79 \\                       
                                                                                    
\noalign{\smallskip}                                                                
                                                     
C II & & & & \multicolumn{3}{c}{log C/N$_{T}$ = -3.70$\pm$0.05} & &-3.96$\pm$0.03\\
                                                   
  &4  & 3918.97 & -0.53 & WF &  25.6& -3.76  & 12.0 & -3.97 \\                   
  &4  & 3920.68 & -0.23 & WF &  38.7& -3.65  & ...  &  ...  \\                      
  &6  & 4267.00 & +0.56 & WF & ...  &   ...  &  14.5& -3.99 \\ 
  &   & 4267.26 & +0.74 & WF & ...  &   ...  &  19.8& -3.92 \\                      
\noalign{\smallskip}                                                                
                                                    
N I &&&&\multicolumn{3}{c}{log C/N$_{T}$ =}&&-3.32$\pm$0.19\\                      
                                                     
  & 6   & 4137.24 & -2.54 & WF & ...  &   ...  &  3.0 & -3.16 \\                    
  &     & 4151.48 & -1.98 & WF & ...  &   ...  &  6.0 & -3.40 \\                    
  & 9   & 4914.94 & -2.23 & WF & ...  &   ...  &  1.6 & -3.52 \\                    
  & 10  & 4109.95 & -1.23 & WF & ...  &   ...  &  11.8& -3.65 \\                    
  &     & 4113.98 & -2.17 & WF & ...  &   ...  &  2.9 & -3.35 \\                    
  & 20  & 6644.95 & -0.86 & WF & ...  &   ...  &  10.5& -3.30 \\                    
  & 20  & 6653.41 & -1.14 & WF & ...  &   ...  &  8.3 & -3.14 \\                    
 & 9.02 & 4660.46 & -2.36 & WF & ...  &   ...  &  3.4 & -3.07 \\

\noalign{\smallskip}                                                                

N II&&&&\multicolumn{3}{c}{log N/N$_{T}$ = -3.17$\pm$0.26}&&-3.63$\pm$0.13\\       
                                                     
& 4  & 5010.62 & -0.36 & WF &   8.3& -3.67  & ...  &  ...   \\                      
& 5  & 4607.16 & -0.51 & WF &  10.7& -3.07  & ...  &  ...   \\                      
&    & 4613.87 & -0.67 & WF &   9.1& -3.03  & ...  &  ...   \\                      
&    & 4630.54 & +0.09 & WF &   ...& ...    & 5.5  &  -3.58 \\                      
&    & 4643.09 & -0.36 & WF &  15.0& -2.94  & 2.4  &  -3.61 \\                      
& 6  & 3955.85 & -0.81 & WF &   ...& ...    & ...  &  ...   \\                      
&10  & 4109.95 & -0.81 & WF &   ...& ...    & ...  & ...    \\                      
&    & 4113.98 & -0.81 & WF &   ...& ...    & ...  & ...    \\                      
&12  & 3994.99 & +0.21 & WF &  35.2& -3.06  & 8.2  &  -3.86 \\                      
&15  & 4447.03 & +0.23 & WF &  14.7& -2.87  & 2.7  &  -3.50 \\                      
&39  & 4035.08 & +0.62 & WS &   5.7& -3.22  & ...  &  ...   \\                      
&    & 4043.53 & +0.74 & WS &   4.3& -3.53  & ...  &  ...   \\                      
                                                     
\noalign{\smallskip}                                                                

O I&&&& \multicolumn{3}{c}{log O/N$_{T}$ = -3.11$\pm$0.05} &&-3.30$\pm$0.13\\      
                                                  
& 10  & 6155.98 & -0.66 & WF &  33.1& -3.08  & ...  &  ...  \\                      
&     & 6156.77 & -0.44 & WF &  46.6& -3.08  & ...  &  ...  \\                      
&     & 6158.19 & -0.30 & WF &  49.0& -3.18  & ...  &  ...  \\                      
& 13  & 5019.29 & -1.87 & WF &  ... & ...    &  5.6 & -3.58 \\                      
&     & 5020.13 & -1.73 & WF &  ... & ...    &  6.6 & -3.61 \\                      
&16   & 4772.91 & -1.71 & WF &  ... & ...    &  3.7 & -3.86 \\                      
&     & 4773.75 & -1.55 & WF &  ... & ...    &  7.3 & -3.50 \\                      
                                                      
\noalign{\smallskip}                                                                
Ne I&&&& \multicolumn{3}{c}{log Ne/N$_{T}$ = -4.11} &&...\\               
                                                   
& 2  & 6382.99 & -0.26 & KX &  26.2& -4.11  &  ...&  ...  \\                        
                                                     
\noalign{\smallskip}  
                                                              
Mg I&&&&\multicolumn{3}{c}{log Mg/N$_{T}$ =-4.53$\pm$0.14}&&-4.79$\pm$0.23\\       
  &   & &  &  &   &     &  &\\                                                      
  & 2  & 5167.62 & -0.93 & AT &  ... & ...    &  30.1& -4.55 \\                     
  &    & 5172.68 & -0.45 & AT &  ... & ...    &  58.1& -4.65 \\                     
  &    & 5183.60 & -0.16 & AT &  ... & ...    &  56.1& -4.96 \\   
  & 3  & 3829.35 & -0.19 & WS &  22.3& -4.34  &  55.5& -4.86 \\                     
  &    & 3832.30 & +0.27 & WS &  29.0& -4.66  &  77.1& -5.08 \\                      
  &    & 3838.29 & +0.49 & WS &  47.9& -4.59  &  96.4& -5.10 \\                      
  & 11 & 4702.99 & -0.38 & WS &  ... & ...    &  58.2& -4.66 \\                                                                                       
  & 15 & 4167.27 & -0.79 & JK &  ... & ...    &   6.0& -4.43 \\                                                                                       
\noalign{\smallskip}

\hline\noalign{\smallskip}                                                          

\end{tabular}
\begin{tabular}{cccccrcrc}                                                          
                                                                                 
\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline                                                                             
Mg II&&&&\multicolumn{3}{r}{log Mg/N$_{T}$ =-4.42$\pm$0.13}&&-4.66$\pm$0.17\\                                                            
                                                                                    
  & 5  & 3848.24 & -1.57 & FW &  ... &...     &  47.5& -4.55\\                      
  &    & 3850.39 & -1.88 & FW &  ... &...     &  27.2& -4.57\\                      
  & 9  & 4428.00 & -1.21 & WS &  22.9& -4.52  &  21.2& -4.75\\                      
  &    & 4430.59 & -0.53 & KX &  70.0& -4.46  &  ... &   ...\\                      
  &    & 4433.99 & -0.91 & FW &  ... &...     &  41.3& -4.67\\                      
  &10  & 4384.64 & -0.79 & FW &  ... &...     &  51.7& -4.64\\                                                                                                                             
  &    & 4390.58 & -0.50 & FW &  ... &...     &  68.1& -4.68\\                      
  &18  & 4739.59 & -0.64 & KX &  ... &...     &  30.5& -4.28\\    
  &19  & 4436.52 & -0.64 & KX &  ... &...     &  13.9& -4.74\\                
  &25  & 4851.08 & -0.42 & KX &  21.9& -4.50  &  13.8& -4.88\\                    
  &27  & 4331.95 & -1.26 & KX &   7.9& -4.21  &   2.4& -4.91\\                     
  &28  &4193.47 & -1.07 & KX &  ... &...     &   4.8& -4.81\\                     
                                                                                    
\noalign{\smallskip}                                                                
                                                    
Al I&&&&\multicolumn{3}{r}{log Al/N$_{T}$ = -5.88$\pm$0.11} & &-6.06$\pm$0.03\\                      
                                                  
  & 1  & 3944.01 & -0.64 & WS &  10.5& -5.78  &  21.4& -6.03 \\                     
  & 2  & 3961.52 & -0.34 & WS &  12.5& -5.99  &  37.3& -6.09 \\                    
                                                                                    
\noalign{\smallskip}                                                                
                                                   
Al II&&&&\multicolumn{3}{r}{log Al/N$_{T}$ = -5.90$\pm$0.10} & &-5.74\\  
          
  &   & &  &  &   &     &  &\\                                                      
 & 2  & 4663.10 & -0.28 & FW &  49.6& -5.74  &  43.9& -5.74 \\                     
 & 10 & 6626.18 & +0.05 & FW &   5.8& -5.94  &  ... & ... \\                        
 &    & 6231.78 & +0.40 & FW &  10.4& -6.00  &  ... & ... \\                        
 &    & 6243.36 & +0.67 & FW &  20.2& -5.90  &  ... & ... \\

\noalign{\smallskip}                                                                
                                                     
Si II&&&&\multicolumn{3}{r}{log Si/N$_{T}$ = -4.49$\pm$0.12}& &-4.61$\pm$0.15\\    
                                                                                                                                                                                                                                                                                                                                                                                                               &5    & 4075.45 & -1.40 & SG & 36.6 &-4.49   & ...  & ...  \\
&5    & 5041.02 & +0.29 & SG & ...  &   ...  & 97.0 & -4.79\\                       
&7.05 & 4621.42 & -0.54 & WS & ...  &   ...  & 11.2 & -4.66\\                       
&     & 4621.72 & -0.38 & WS & ...  &   ...  & 14.5 & -4.68\\                       
&7.15 & 4673.27 & -0.35 & KX & 13.5 &-4.64   & ...  & ...  \\                       
&7.16 & 4376.97 & -0.84 & KX & 8.7  &-4.41   &   9.7& -4.45\\                       
&7.17 & 4187.12 & -1.05 & KX & ...  &   ...  &   4.4& -4.56\\                       
&7.26 & 4190.70 & -0.35 & KG & 15.9 &-4.31   & ...  & ...  \\                       
&7.26 & 4198.13 & -0.30 & KG & 10.3 &-4.59   & ...  & ...  \\                       
                                                                                    
\noalign{\smallskip}                                                                
                                                     
P II&&&&\multicolumn{3}{c}{log P/N$_{T}$ = }&&-6.38$\pm$0.17\\

& S   & 4499.23 & +0.47 & WM &   ...& ...    & 2.7  &  -6.18\\                      
&     & 4602.07 & +0.74 & WM &   ...& ...    & 2.9  &  -6.62\\                      
&     & 4475.20 & +0.45 & WM &   ...& ...    & 2.0  &  -6.44\\                      
&     & 4420.71 & -0.48 & WM &   ...& ...    & 2.8  &  -6.27\\

\noalign{\smallskip}                                                                
                                                    
S II&&&&\multicolumn{3}{r}{log S/N$_{T}$ = -4.49$\pm$0.20}&&-4.82$\pm$0.20\\                                                         
                                                                                    
 & 1  & 5027.20 & -0.71 & KX &  26.3& -4.11  &   ...& ...    \\                       
 & 7  & 4925.35 & -0.24 & KX &  31.9& -4.45  &   ...& ...    \\                       
 &    & 5009.56 & -0.09 & KX &  32.1& -4.56  &   9.5& -4.87  \\                       
 &    & 5032.45 & +0.18 & KX &  ... & ...    &  15.9& -5.03  \\                       
 & 9  & 4656.78 & -0.81 & WS &  ... & ...    &   7.8& -4.52  \\                       
 &    & 4716.26 & -0.41 & WS &  24.5& -4.57  &   7.4& -5.03  \\                     
 &    & 4815.55 & +0.09 & FW &  49.8& -4.31  &   ...&   ...  \\                     
 &    & 4885.65 & -0.74 & KX &  15.7& -4.36  & ...  &  ...   \\                     
 &11  & 5606.15 & +0.16 & KX &  41.8& -4.29  & ...  &  ...   \\ 
 &    & 5616.64 & -0.47 & KX &  16.8& -4.51  & ...  &  ...   \\
 &    & 5664.78 & -0.25 & KX &  25.2& -4.39  & ...  &  ...   \\
 &14  & 5647.20 & +0.04 & KX &  41.6& -4.05  & ...  &  ...   \\
 &    & 5819.27 & -0.76 & WS &   8.2& -4.45  & ...  &  ...   \\ 
 &15  & 4917.21 & -0.32 & WS &  22.7& -4.48  &   5.1& -5.07  \\

\hline\noalign{\smallskip}

\end{tabular}
\begin{tabular}{cccccrcrc}                                                          

\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline                                                                             

S II &{\it (continued)}&    &       &       &      &       &      & \\                                                                               
\noalign{\smallskip}                                                                

 &17  & 6397.36 & -1.02 & KX &  15.8& -4.28  & ...  &  ...   \\                     
 &29  & 3993.50 & -0.82 & KX &  11.5& -4.63  & ...  &  ...   \\                     
 &35  & 4391.82 & -0.56 & WS &  ... & ...    & 2.5  &  -4.65 \\                     
 &40  & 4524.95 & +0.08 & WS &  23.0& -4.63  & 8.8  &  -4.96 \\                                                                                          
 &43  & 4456.39 & -0.56 & WS &   3.7& -4.74  & ...  &  ...   \\                     
 &    & 4463.58 & -0.02 & KX &  13.3& -4.50  & 6.6  &  -4.60 \\                     
 &    & 4483.42 & -0.43 & WS &  ... & ...    & 3.5  &  -5.15 \\                     
 &    & 4486.66 & -0.40 & FW &   6.4& -4.60  & 3.7  &  -4.65 \\                                                                                    
 &44  & 4142.25 & +0.24 & WS &  14.6& -4.84  &  10.1&  ...   \\                     
 &    & 4145.07 & +0.23 & KX &  25.9& -4.37  &  13.9&  ...   \\                     
 &    & 4168.37 & -0.16 & WS &   7.3& -4.86  &   4.3& -4.88  \\                                                                                     
 &44,64   & 4189.68 & -0.04 & WS &   7.3& -4.37  &  ...   \\
&   & 4162.67 & +0.78 & WS &  14.5& -4.86  &  ...   \\
 &45  & 3990.94 & -0.30 & WS &  11.5& -4.29  & 3.7  &  -4.89 \\                     
 &    & 4028.75 &  0.00 & WS &  18.4& -4.31  & 7.7  &  -4.74 \\
 &    & 4050.08 & -0.75 & KX &   4.9& -4.49  & ...  &  ...   \\                                      
 &46  & 4900.51 & +0.31 & KX &   4.7& -4.45  &   5.7& -4.58  \\                     
 &49  & 4267.80 & +0.28 & WS &  21.7& -4.41  & ...  &  ...   \\ 
 &49  & 4269.73 & -0.12 & WS &   8.6& -4.68  & 3.3  & -4.92  \\                     
 &    & 4278.50 & -0.12 & WS &   5.9& -4.90  & 6.1  & -4.59  \\                     
 &59  & 3979.83 & -0.26 & WS &  ... & ...    & 5.8  & -4.55  \\                     
 &66  & 4257.38 & -0.01 & KX &   5.9& -4.47  & ...  &  ...   \\
 &P   & 5103.34 & -0.28 & KX &  18.8& -4.76  & ...  &  ...   \\                                                       

Ca I&&&&\multicolumn{3}{c}{log Ca/N$_{T}$ = -4.35}&&-5.82\\                        
                                                     
 & 2  & 4226.73 & +0.24 & FW &   7.0& -4.35  & 6.3  &  -5.82 \\                    
                                                                                    
 \noalign{\smallskip}                                                               
                                                     
Ca II&&&&\multicolumn{3}{c}{log Ca/N$_{T}$ = -4.77}&&-5.74$\pm$0.08\\              
                                                   
 & 1  & 3933.64 & +0.13 & FW &618.0& -4.35  & 524.0&  -5.82  \\                     
 & 15 & 5001.49 & -0.52 & KX &  ...& ...    8& 11.9 &  -5.64  \\                     
 & 15 & 5019.98 & -0.26 & KX &  ...& ...    & 15.2 &  -5.77  \\                     
                                                                                  
\noalign{\smallskip}                                                                
   &   & &  &  &   &     &  &\\                                                     
Sc II&&&&\multicolumn{3}{r}{log Sc/N$_{T}$ =-9.32$\pm$0.20}&&-9.45$\pm$0.21\\      
   &   & &  &  &   &     &  &\\                                                  
                                                                                    
 &7   & 4246.82 & +0.32 & MF &   8.7& -9.55  &  26.2& -9.83 \\                      
 &14  & 4374.16 & -0.42 & LD &   ...& ...    &   7.9& -9.49 \\                      
 &    & 4400.36 & -0.53 & LD &   ...& ...    &   6.1& -9.50 \\                      
 &    & 4415.56 & -0.68 & LD &   ...& ...    &   6.8& -9.31 \\                      
 &15  & 4314.08 & -0.09 & LD &   ...& ...    &  22.3& -9.31 \\                      
 &    & 4320.73 & -0.26 & LD &   2.7& -9.34  &  10.0& -9.55 \\                      
 &    & 4324.99 & -0.44 & MF &   3.3& -9.08  &  ... & ...   \\                      
 &24  & 4670.40 & -0.37 & LD &   ...& ...    &   7.6& -9.12 \\

\noalign{\smallskip}                                                                
                                                     
Ti II&&&&\multicolumn{3}{c}{log Ti/N$_{T}$ = -7.42$\pm$0.21}&& -7.49$\pm$0.19\\     
                                                   
 &11  & 3981.99 & -2.91 & PT & ...  &  ...   &   5.7& -7.09 \\                      
 &    & 3987.60 & -2.93 & PT & ...  &  ...   &   2.5& -7.42 \\                      
 &    & 4025.13 & -2.14 & PT & ...  &  ...   &  16.0& -7.37 \\                      
 &17  & 4762.78 & -2.74 & PT & ...  &  ...   &   4.3& -7.13 \\                      
 &18  & 4469.14 & -2.33 & PT & ...  &  ...   &   6.4& -7.34 \\                      
 &19  & 4450.49 & -1.52 & PT &   9.5&-7.28   &  20.0& -7.62 \\                      
 &20  & 4294.10 & -0.93 & PT & ...  & ...    &  56.2& -7.63 \\                      
 &    & 4344.24 & -1.91 & PT & ...  &  ...   &   8.7& -7.62 \\                      
 &29  & 4865.61 & -2.64 & PT & ...  &  ...   &   1.3& -7.59 \\                      
 &31  & 4501.27 & -0.77 & PT &  19.9&-7.66   &  58.9& -7.77 \\

\noalign{\smallskip}
\hline\noalign{\smallskip}                                                          

\end{tabular}
\begin{tabular}{cccccrcrc}                                                          

\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline                                                                             
Ti II &{\it (continued)}&    &      &        &      &       &      & \\            
 &34  & 3913.46 & -0.42 & PT &  33.1& -7.71  &  86.6& -7.74 \\                      
 &40  & 4417.72 & -1.19 & PT &   8.2& -7.63  &  35.0& -7.61 \\                      
 &    & 4441.73 & -2.33 & PT & ...  &  ...   &   3.2& -7.60 \\                      
 &    & 4464.45 & -1.81 & PT & ...  &  ...   &  15.7& -7.48 \\                      
 &41  & 4300.06 & -0.44 & PT &  39.3& -7.58  & ...  &  ...  \\  
 &    & 4301.93 & -1.15 & PT &  22.8& -7.18  &  35.9& -7.63 \\                      
 &    & 4307.90 & -1.02 & PT & ...  &  ...   &  43.5& -7.65 \\                      
 &    & 4312.86 & -1.10 & PT &  17.5& -7.35  &  46.5& -7.52 \\                      
 &    & 4314.97 & -1.08 & PT &  17.0& -7.37  &  ... & ...   \\                      
 &    & 4320.96 & -1.80 & PT &   7.0& -7.08  & ...  &  ...  \\ 
 &    & 4330.71 & -1.96 & PT & ...  &  ...   &   6.0& -7.68 \\                                                                                                                                             
 &    & 4529.48 & -1.64 & PT & ...  &  ...   & ...  &  ...  \\    
 &48  & 4763.88 & -2.36 & PT & ...  &  ...   &   3.4& -7.53 \\                      
 &50  & 4533.97 & -0.53 & PT &  64.6& -7.15  &  71.0& -7.79 \\                      
 &    & 4563.76 & -0.69 & PT & ...  &  ...   &  55.8& -7.81 \\                      
 &51  & 4394.06 & -1.78 & PT & ...  &  ...   &  11.2& -7.55 \\                      
 &    & 4399.77 & -1.19 & PT &   8.7& -7.56  &  28.6& -7.67 \\                      
 &    & 4432.09 & -2.10 & MF & ...  &  ...   &   3.2& -7.79 \\ 
 &59  & 4657.21 & -2.24 & PT & ...  &  ...   &   9.2& -7.18 \\                      
 &60  & 4524.69 & -2.69 & PT & ...  &  ...   &   4.5& -7.05 \\                      
 &    & 4544.02 & -2.58 & PT & ...  &  ...   &   3.4& -7.28 \\                      
 &    & 4580.45 & -2.79 & MF & ...  &  ...   &   2.0& -7.32 \\                                                                                                                        
 &61  & 4391.03 & -2.28 & PT & ...  &  ...   &   5.5& -7.37 \\                      
 &    & 4411.93 & -2.52 & PT & ...  &  ...   &   2.3& -7.52 \\                      
 &    & 4423.24 & -2.67 & KX & ...  &  ...   &   1.6& -7.53 \\                      
 &70  & 5154.07 & -1.75 & PT & ...  &  ...   &   9.6& -7.47 \\                      
 &    & 5188.66 & -1.05 & PT &   7.6& -7.59  &  21.9& -7.77 \\                      
 &71  & 5013.68 & -1.94 & KX & ...  &  ...   &   4.3& -7.63 \\                      
 &82  & 4571.97 & -0.32 & PT & ...  &  ...   &  78.8& -7.71 \\                    
 &86  & 5129.15 & -1.24 & PT & ...  &  ...   &  13.2& -7.63 \\
 &    & 5185.91 & -1.49 & PT & ...  &  ...   &  10.7& -7.48 \\
 &87  & 4028.34 & -0.96 & MF & ...  &  ...   &  29.3& -7.46 \\
 &92  & 4779.99 & -1.37 & MF & ...  &  ...   &  14.8& -7.34 \\                      
 &    & 4805.09 & -1.10 & MF &   4.5& -7.50  &  ... & ...   \\                      
 &93  & 4421.95 & -1.66 & PT & ...  &  ...   &   6.3& -7.42 \\
 &94  & 4316.80 & -1.58 & PT & ...  &  ...   &   7.7& -7.41 \\
 &    & 4330.23 & -1.73 & PT & ...  &  ...   &   5.7& -7.40 \\ 
 &    & 4350.84 & -1.74 & PT & ...  &  ...   &   4.6& -7.48 \\                       
&104  & 4367.66 & -0.86 & PT & ...  &  ...   &  14.6& -7.51 \\                      
&     & 4375.33 & -1.73 & PT & ...  &  ...   &   2.0& -7.54 \\                                                                                        
&     & 4386.84 & -0.96 & PT & ...  &  ...   &  14.3& -7.42 \\                      
&105  & 4163.64 & -0.13 & PT &  12.6& -7.66  &  42.4& -7.67 \\                      
&     & 4171.90 & -0.29 & PT &  17.8& -7.08  &  48.9& -7.42\\                                                                                                          
&     & 4174.05 & -1.26 & PT & ...  &  ...   &   9.8& -7.28 \\                      
&106  & 4064.35 & -1.60 & PT & ...  &  ...   &   2.5& -7.55 \\              
&113  & 5010.20 & -1.29 & PT & ...  &  ...   &   7.9& -7.09 \\                      
&     & 5072.27 & -1.06 & PT & ...  &  ...   &   6.7& -7.37 \\                      
&114  & 4874.01 & -0.80 & PT & ...  &  ...   &   7.6& -7.59 \\                      
&     & 4911.18 & -0.34 & MF &   4.7& -7.38  &  ... & ...   \\                      
&115  & 4488.34 & -0.51 & PT &   6.4& -7.33  &  22.6& -7.33 \\                      
& H   & 4129.16 & -1.77 & PT & ...  &  ...   &   8.9& -7.24 \\                      
&     & 4188.98 & -0.60 & PT & ...  &  ...   &   1.4& -7.15 \\           

\noalign{\smallskip}

\noalign{\smallskip}

\hline\noalign{\smallskip}                                                          

\end{tabular}                                                                                                                                                          
\end{flushleft}                                                                                                                                                        
\end{table*}                                                                        
%-----------------------------------------------------                                                                                     
                                                                                    
\setcounter{table}{7}                                                                                                                                                   
\begin{table*}                                                                                                                                                          
\scriptsize  
\caption[ ]{- {\it continued}}                                                                                                                                          
\begin{flushleft}                                                                                                                                                      
\begin{tabular}{cccccrcrc}                                                          

\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline                                                                             
V II&&&&\multicolumn{3}{c}{log V/N$_{T}$ =-8.02$\pm$0.22}&&-8.36$\pm$0.14\\                  
                                                                                    
 & 9  & 3968.11 & -1.31 & BG & ...  &  ...   &   6.6& -8.39 \\                      
 &    & 3997.12 & -1.23 & BG &   5.2& -7.99  &   5.2& -8.53 \\                      
 &    & 4036.78 & -1.59 & BG & ...  &  ...   &   3.1& -8.41 \\                      
 &10  & 3916.42 & -1.05 & BG &   4.8& -8.24  &   9.4& -8.47 \\                      
 &11  & 3866.74 & -1.55 & BG & ...  &  ...   &   3.7& -8.38 \\                      
 &    & 3903.27 & -0.89 & BG & ...  &  ...   &  11.1& -8.47 \\                      
 &25  & 4209.76 & -1.94 & KX & ...  &  ...   &   1.4& -8.30 \\                      
 &32  & 4005.71 & -0.52 & BG & ...  &  ...   &   3.7& -8.38 \\                      
 &    & 4023.39 & -0.69 & BG & ...  &  ...   &  11.1& -8.47 \\                      
 &    & 4035.63 & -0.77 & BG &   5.1& -8.29  &   9.5& -8.53 \\                      
 &33  & 3884.85 & -1.41 & BG &   4.7& -7.69  &   9.5& -8.53 \\                      
 &37  & 4225.23 & -1.46 & BG & ...  &  ...   &   3.5& -8.16 \\                      
 &56  & 4528.50 & -1.46 & BG & ...  &  ...   &   5.1& -8.22 \\                      
 &    & 4564.59 & -1.46 & BG & ...  &  ...   &   3.8& -8.07 \\                      
 &    & 4600.19 & -1.46 & BG & ...  &  ...   &   2.0& -8.23 \\                      
 &156 & 3847.32 & -0.61 & KX &   5.0& -7.91  &   4.2& -8.47 \\                                                                                        

\noalign{\smallskip}                                                                                                                                                   
Cr I & & & & \multicolumn{3}{c}{log Cr/N$_{T}$ = ...} & & -6.36$\pm$0.14\\          
                                                                                    
&  1  & 4254.33 & -0.11 & MF & ...  &  ...   &   3.9& -6.57 \\                      
&     & 4274.80 & -0.23 & MF & ...  &  ...   &   4.5& -6.46 \\                      
&     & 4289.72 & -0.36 & MF & ...  &  ...   &   3.5& -6.44 \\                      
&  7  & 5204.50 & -0.21 & MF & ...  &  ...   &   2.4& -6.22 \\                      
&     & 5206.02 & +0.02 & MF & ...  &  ...   &   3.3& -6.31 \\                      
&     & 5208.42 & +0.16 & MF & ...  &  ...   &   6.2& -6.17 \\  

Cr II&&&&\multicolumn{3}{c}{log Cr/N$_{T}$ = -6.45$\pm$0.18}&&-6.51$\pm$0.20\\      
                                                                                    
& 18  & 4112.54 & -3.02 & KX & ...  &  ...   &   2.8  & -6.90 \\                      
&     & 4113.24 & -2.74 & MF &   6.3& -6.48  &   6.9& -6.78 \\                      
& 19  & 4087.60 & -3.22 & MF & ...  &  ...   &   3.9& -6.55\\                       
& 24  & 5153.49 & -2.70 & KX & ...  &  ...   &  11.5& -6.22 \\                      
&     & 5210.86 & -2.95 & KX & ...  &  ...   &   4.3& -6.42 \\                      
& 26  & 4086.14 & -2.42 & KX & ...  &  ...   &   8.9& -6.62 \\                      
&     & 4179.42 & -1.77 & KX &  14.7& -6.66  &  29.4& -6.63 \\                      
&     & 4207.36 & -2.48 & KX &   4.7& -6.47  &   6.8& -6.63 \\                      
& 30  & 4812.34 & -1.80 & MF &  11.0& -6.77  &  14.5& -6.95 \\  
&     & 4824.13 & -1.22 & MF & ...  &  ...   &  54.5& -6.80 \\                      
&     & 4836.23 & -2.25 & MF &  16.8& -6.12  &  17.2& -6.42 \\                      
&     & 4856.19 & -2.26 & MF &   6.2& -6.58  &   9.2& -6.71 \\                      
&     & 4884.61 & -2.08 & KX &   8.1& -6.63  &  12.3& -6.75 \\ 
& 31  & 4252.63 & -2.02 & KX & ...  &  ...   &  24.5& -6.46 \\ 
&     & 4261.92 & -1.53 & KX &  35.1& -6.43  & ...  & ...   \\                                       
&     & 4269.28 & -2.17 & KX &   7.0& -6.59  &  18.2& -6.46 \\                      
&     & 4275.58 & -1.71 & KX &  21.9& -6.51  & ...  & ....  \\                      
&     & 4284.21 & -1.86 & KX &  17.0& -6.49  &  30.8& -6.50 \\                      
& 39  & 4539.62 & -2.53 & MF &   9.5& -6.50  &  11.2& -6.23 \\                      
&     & 4565.77 & -2.11 & MF &  11.4& -6.33  &  25.7& -6.25 \\                      
& 44  & 4555.02 & -1.38 & MF &  28.0& -6.61  & ...  & ....  \\                      
&     & 4558.66 & -0.66 & MF & 115.7& -6.18  & 128.5& -6.36 \\                      
&     & 4588.22 & -0.63 & MF &  91.1& -6.52  & 111.4& -6.61 \\                      
&     & 4592.04 & -1.42 & NL &  ... &  ...   &  56.6& -6.45 \\                      
&     & 4616.63 & -1.29 & MF &  ... &  ...   &  45.1& -6.73 \\                      
&     & 4618.80 & -1.00 & NL &  61.9& -6.39  &  85.3& -6.73 \\                      
&     & 4634.07 & -1.24 & MF &  ... &  ...   &  73.2& -6.44 \\

\noalign{\smallskip}

\hline
\noalign{\smallskip} 
                                                         
\end{tabular}                                                                                                                                                   
\end{flushleft}                                                                                                                                      
\end{table*}                                                                       
%-----------------------------------------------------                                                                                    
                                                                                    
\setcounter{table}{7}                                                                                                                                                   
\begin{table*}                                                                                                                                                         
\scriptsize  
\caption[ ]{- {\it continued}}                                                                                                                                          
\begin{flushleft}                                                                                                                                                       
\begin{tabular}{cccccrcrc}                                                          

\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline

Cr II &{\it (continued)}&    &      &        &      &       &      & \\ 
&129  & 3911.32 & -2.06 & KX &  ... &  ...   &   7.3& -6.36 \\                      
&130  & 3866.00 & -2.35 & KX &  ... &  ...   &   4.7& -6.28 \\                      
&     & 3866.52 & -2.07 & KX &  ... &  ...   &   9.4& -6.24 \\                      
&162  & 4145.77 & -1.16 & KX &  ... &  ...   &  27.2& -6.42 \\                      
&     & 4224.85 & -1.73 & KX &  10.8& -6.02  & ...  &   ... \\                      
&167  & 3865.60 & -0.78 & KX &  25.4& -6.54  & ...  &   ... \\                      
&     & 3905.64 & -0.90 & KX &  24.9& -6.43  & ...  &   ... \\                      
&177  & 4697.60 & -1.88 & MF &  ... &  ...   &   6.3& -6.21 \\                      
&179  & 4362.92 & -1.89 & KX &  ... &  ...   &   5.6& -6.26 \\                      
&180  & 4222.00 & -1.93 & KX &  ... &  ...   & ...  &   ... \\                      
&183  & 3979.50 & -0.73 & KX &  ... &  ...   &  27.5& -6.64 \\                      
&190  & 4912.46 & -0.95 & KX &  ... &  ...   &   5.5& -6.74 \\       
&191  & 4465.73 & -1.18 & KX &  ... &  ...   &   5.2& -6.54 \\                      
&     & 4511.77 & -1.37 & KX &  ... &  ...   &   5.1& -6.36 \\                      
&193  & 4256.17 & -1.39 & KX &   3.9& -6.20  & ...  &   ... \\                      
&     & 4070.84 & -0.75 & KX &  ... &  ...   &  13.7& -6.52 \\

Mn II&&&&\multicolumn{3}{c}{log Mn/N$_{T}$ =-6.48$\pm$0.12}&&-6.73$\pm$0.20\\

 & 2  & 4205.38 & -3.44 & KG &  ... &  ...   &   6.8& -6.94 \\                      
 & 5  & 4730.40 & -2.15 & KX &   3.6& -6.22  & ...  &  ...  \\                      
 &    & 4755.73 & -1.24 & KX &  11.2& -6.60  &  16.4& -6.67 \\                      
 &    & 4764.73 & -1.35 & KX &  10.6& -6.52  &  12.9& -6.67 \\                      
 & 6  & 4326.64 & -1.36 & KS &   8.6& -6.60  & ...  &  ...  \\                      
 &    & 4343.98 & -1.10 & KX &  ... &  ...   &   9.8& -7.06 \\                      
 & 7  & 4206.37 & -1.55 & KS &   6.1& -6.54  &   4.1& -7.00 \\                      
 &    & 4252.96 & -1.14 & KX &  ... &  ...   &  10.8& -6.53  \\                                                                                                     
 & I  & 4104.98 & -1.35 & KX &   4.5& -6.51  & ...  &  ...  \\                      
 &    & 4251.74 & -1.06 & KX &   8.3& -6.50  &   8.0& -6.75 \\ 
 &    & 4308.16 & -1.69 & KS &  ... &  ...   &   4.2& -6.64 \\                      
 &    & 4348.39 & -1.82 & KS &  ... &  ...   &   6.1& -6.54 \\                      
 &    & 4356.63 & -2.03 & KX &  ... &  ...   &   2.1& -6.81 \\                      
 &    & 4379.67 & -1.85 & KX &   5.4& -6.30  &   2.4& -6.92 \\ 
 &    & 4403.50 & -1.80 & KX &  ... &  ...   &   3.0& -6.24  \\                     
 &    & 4478.64 & -0.95 & KX &   5.4& -6.56  &   5.5& -6.78 \\                      
 &    & 4518.96 & -1.33 & KX &  ... &  ...   &   2.9& -6.68 \\                      
 &    & 4791.82 & -1.72 & KX &  ... &  ...   &   2.2& -6.66 \\                      
 &    & 4806.82 & -1.56 & KS &   4.1& -6.44  & ...  &  ...  \\
\noalign{\smallskip}                                                                                                                                                   
 Fe I&&&&\multicolumn{3}{c}{log Fe/N$_{T}$ =-4.47$\pm$0.08}&&-4.56$\pm$0.20\\       
                                                                                                                                                                        
 &  4 & 3859.91 & -0.71 & N4 &  18.9& -4.48  & ...  &  ... \\                       
 &    & 3878.57 & -1.38 & N4 & ...  &   ...  &  12.2& -4.87\\                       
 &    & 3899.71 & -1.53 & N4 & ...  &   ...  &   8.8& -4.88\\                                    
 &    & 3920.25 & -1.75 & N4 & ...  &   ...  &   7.2& -4.73\\                       
 &    & 3922.91 & -1.65 & N4 & ...  &   ...  &   7.6& -4.85\\                       
 &    & 3927.92 & -1.52 & N4 & ...  &   ...  &   9.5& -4.84\\                       
 & 20 & 3840.44 & -0.51 & N4 &   7.8& -4.54  & ...  &  ... \\  
 & 22 & 3850.82 & -1.73 & N4 &  ... &  ...   &   4.3& -4.45\\                                                                       
 & 41 & 4383.54 & +0.20 & N4 &  18.8& -4.59  & ...  &  ... \\                                                                           
 &    & 4404.75 & -0.14 & N4 &  14.9& -4.33  & ...  &  ... \\              
 & 42 & 4202.02 & -0.71 & N4 & ...  &   ...  &  12.5& -4.45\\                       
 &    & 4250.79 & -0.71 & N4 & ...  &   ...  &   9.5& -4.81\\                       
 &    & 4271.76 & -0.16 & N4 & ...  &   ...  &  28.7& -4.86\\                       
 &    & 4325.75 & -0.01 & N4 & ...  &   ...  & ...  &  ... \\                       
 & 43 & 4045.82 & +0.28 & N4 &  26.4& -4.48  & ...  &  ... \\                       
 &    & 4063.60 & +0.06 & N4 &  16.9& -4.45  &  33.1& -4.95\\

\hline\noalign{\smallskip}                                                          
\end{tabular}                                                                                                                                                          
\end{flushleft}                                                                                                                                                        
\end{table*}                                                                        
%-----------------------------------------------------                                                                                    
                                                                                    
\setcounter{table}{7}                                                                                                                                                   
\begin{table*}                                                                                                                                                        
\scriptsize  
\caption[ ]{- {\it continued}}                                                                                                                                         
\begin{flushleft}                                                                                                                                                      
\begin{tabular}{cccccrcrc}                                                          

\hline                                                                                                                                                                 
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline                                                                             
Fe I &{\it (continued)}&    &       &       &      &       &      & \\
 & 43   & 4071.74 & -0.02 & N4 &  14.8& -4.40  & ...  &  ... \\                       
 &    & 4132.06 & -0.67 & N4 &  ... &  ...   &  11.6& -4.72\\                       
 & 68 & 4442.34 & -1.26 & N4 &  ... &  ...   &   1.9& -4.60\\                       
 &    & 4447.72 & -1.34 & N4 &  ... &  ...   &   3.1& -4.29\\                       
 &    & 4459.12 & -1.28 & N4 &  ... &  ...   &   3.5& -4.33\\                       
 &    & 4494.57 & -1.14 & N4 &  ... &  ...   &   3.1& -4.51\\                       
 &    & 4528.61 & -0.82 & N4 &  ... &  ...   &   6.8& -4.49\\                       
 & 71 & 4282.41 & -0.78 & N4 &  ... &  ...   &   8.0& -4.45\\                       
 &    & 4352.74 & -1.29 & N4 &  ... &  ...   &   1.9& -4.56\\                       
 & 72 & 3949.95 & -1.20 & N4 &  ... &  ...   &   1.9& -4.60\\                       
 &152 & 4187.04 & -0.55 & N4 &  ... &  ...   &  10.9& -4.37\\                       
 &    & 4187.80 & -0.55 & N4 &  ... &  ...   &  28.9& -3.90\\ 
 &    & 4191.43 & -0.67 & N4 &  ... &  ...   &   4.1& -4.68\\                       
 &    & 4210.35 & -0.93 & N4 &  ... &  ...   &   2.8& -4.58\\                       
 &    & 4222.22 & -0.97 & N4 &  ... &  ...   &   4.2& -4.38\\                       
 &    & 4233.60 & -0.60 & N4 &  ... &  ...   &  12.0& -4.26\\                       
 &    & 4235.94 & -0.34 & N4 &  ... &  ...   &  10.2& -4.62\\                       
 &175 & 3859.21 & -0.75 & N4 &  ... &  ...   &   4.0& -4.63\\                       
 &    & 3873.76 & -0.88 & N4 &  ... &  ...   &   2.7& -4.66\\                       
 &217 & 4095.97 & -1.48 & N4 &  ... &  ...   &   1.6& -4.21\\                       
 &221 & 3833.31 & -1.03 & N4 &  ... &  ...   &   2.5& -4.46\\                       
 &278 & 3956.67 & -0.43 & N4 &  ... &  ...   &   5.9& -4.61\\                       
 &    & 3997.39 & -0.48 & N4 &  ... &  ...   &   4.6& -4.65\\                       
 &    & 4021.87 & -0.73 & N4 &  ... &  ...   &   4.1& -4.44\\                       
 &280 & 3897.90 & -0.74 & N4 &  ... &  ...   &   4.9& -4.38\\                       
 &    & 3907.94 & -1.12 & N4 &  ... &  ...   &   2.0& -4.36\\                       
 &282 & 4871.32 & -0.36 & N4 &  ... &  ...   &   4.0& -4.79\\                       
 &318 & 4872.14 & -0.57 & N4 &  ... &  ...   &   2.3& -4.82\\                       
 &    & 4891.49 & -0.11 & N4 &  ... &  ...   &   6.2& -4.86\\                       
 &    & 4918.99 & -0.34 & N4 &  ... &  ...   &   4.1& -4.80\\                       
 &    & 4920.50 & +0.07 & N4 &  ... &  ...   &  10.1& -4.82\\                       
 &    & 5006.12 & -0.62 & N4 &  ... &  ...   &   3.7& -4.59\\                       
 &350 & 4443.19 & -1.04 & N4 &  ... &  ...   &   3.2& -4.20\\
 &    & 4466.55 & -0.60 & N4 &  ... &  ...   &   5.4& -4.43\\                       
 &    & 4476.55 & -0.82 & N4 &  ... &  ...   &   3.7& -4.37\\                       
 &354 & 4107.49 & -0.88 & N4 &  ... &  ...   &   1.6& -4.67\\                       
 &    & 4156.80 & -0.81 & N4 &  ... &  ...   &   3.3& -4.42\\ 
 &354 & 4175.64 & -0.83 & N4 &  ... &  ...   &   3.4& -4.38\\                      
 &    & 4181.75 & -0.37 & N4 &  ... &  ...   &   6.1& -4.59\\                       
 &355 & 4154.50 & -0.69 & N4 &  ... &  ...   &   3.2& -4.55\\                       
 &357 & 4134.68 & -0.65 & N4 &  ... &  ...   &   4.5& -4.44\\                       
 &359 & 4062.44 & -0.86 & N4 &  ... &  ...   &   2.0& -4.58\\  
 &383 & 5191.45 & -0.55 & N4 &  ... &  ...   &   7.0& -4.25\\                       
 &    & 5192.34 & -0.42 & N4 &  ... &  ...   &   5.7& -4.50\\                       
 &430 & 3918.64 & -0.73 & N4 &  ... &  ...   &   4.4& -4.25\\                       
 &488 & 3867.22 & -0.45 & N4 &  ... &  ...   &   3.2& -4.67\\                       
 &522 & 4199.10 & +0.16 & N4 &  ... &  ...   &  11.8& -4.69\\             
 &526 & 3843.26 & -0.24 & N4 &  ... &  ...   &   4.4& -4.71\\                      
 &529 & 3839.26 & -0.33 & N4 &  ... &  ...   &   3.5& -4.73\\                       
 &554 & 4736.77 & -0.75 & N4 &  ... &  ...   &   3.8& -4.22\\       
 &558 & 4070.77.29 & -0.85 & N4 &  ... &  ...   &   2.8& -4.21\\
 &    & 4098.18 & -0.88 & N4 &  ... &  ...   &   2.2& -4.29\\

\hline\noalign{\smallskip}                                                          
\end{tabular}                                                                                                                                                          
\end{flushleft}                                                                                                                                                         
\end{table*}                                                                        
%-----------------------------------------------------                                                                                     
                                                                                    
\setcounter{table}{7}                                                               
                                                                                    
\begin{table*}                                                                      
\scriptsize                                                                                 
\caption[ ]{- {\it continued}}                                                      
                                                                                    
\begin{flushleft}                                                                   
                                                                                    
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline                                                                             
 Fe I &{\it (continued)}&    &       &       &      &       &      & \\ 
 
  &559 & 4067.98 & -0.47 & N4 &  ... &  ...   &   2.7& -4.62\\ 
 &561 & 4005.24 & -0.61 & N4 &  ... &  ...   &  10.4& -4.62\\
 &562 & 3948.10 & -0.56 & N4 &  ... &  ...   &   3.6& -4.38\\                                                                                                                               
 &661 & 3951.16 & -0.30 & N4 &  ... &  ...   &   1.8& -4.92\\                     
 &664 & 3846.80 & -0.02 & N4 &  ... &  ...   &   6.5& -4.64\\                       
 &693 & 4225.45 & -0.51 & N4 &  ... &  ...   &   2.7& -4.47\\                       
 &    & 4227.43 &  0.27 & N4 &  ... &  ...   &   9.4& -4.74\\                           
 &695 & 4126.18 & -0.92 & N4 &  ... &  ...   &   2.0& -4.24\\                       
 &    & 4153.91 & -0.32 & N4 &  ... &  ...   &   3.4& -4.57\\                       
 &    & 4154.81 & -0.40 & N4 &  ... &  ...   &   4.5& -4.38\\                       
 &    & 4157.78 & -0.40 & N4 &  ... &  ...   &   2.9& -4.54\\                                       
 &    & 4176.57 & -0.62 & KX &  ... &  ...   &   3.0& -4.34\\                       
 &800 & 4219.36 & +0.00 & N4 &  ... &  ...   &   4.9& -4.62\\                       
 &801 & 4118.55 & +0.22 & MF &  ... &  ...   &   6.9& -4.68\\                       
 &965 & 5014.95 & -0.30 & N4 &  ... &  ...   &   1.7& -4.60\\                       
 &984 & 5005.71 & -0.18 & KX &  ... &  ...   &   2.7& -4.55\\                       
 &1098& 5162.29 & +0.02 & N4 &  ... &  ...   &   2.2& -4.67\\

\noalign{\smallskip}                                                                                                                                                   
Fe II&&&&\multicolumn{3}{c}{log Fe/N$_{T}$ =-4.59$\pm$0.21}&&-4.67$\pm$0.17\\                                                                                          
                                                                                    
 &  3 & 3914.50 & -4.37 & N4 &  ... &  ...   &  46.1& -4.50\\                       
 &    & 3938.29 & -4.07 & N4 &  36.8& -4.73  &  53.8& -4.70\\                       
 &    & 3945.25 & -4.44 & N4 &  17.3& -4.74  & ...  &  ... \\  
 &    & 3981.61 & -5.05 & N4 &   7.6& -4.50  & ...  &  ... \\                                         
 & 21 & 4177.69 & -3.75 & KX &  ... &  ...   &  66.1& -4.38\\                       
 &    & 4183.20 & -4.87 & KX &  ... &  ...   &   5.1& -4.56\\                       
 & 22 & 4124.79 & -4.16 & N4 &  ... &  ...   &  15.9& -4.80\\                       
 & 25 & 4634.61 & -5.35 & KX &  ... &  ...   &   2.5& -4.44\\                       
 &    & 4648.94 & -4.39 & KX &  ... &  ...   &   8.8& -4.83\\                       
 &    & 4670.18 & -4.07 & N4 &  18.4& -4.62  &  16.1& -4.87\\
 & 26 & 4386.57 & -4.95 & KX &  ... &  ...   &   5.4& -4.49\\                       
 &    & 4461.43 & -4.11 & KX &  ... &  ...   &  18.8& -4.75\\                       
 &    & 4580.06 & -3.73 & KX &  ... &  ...   & ...  &  ... \\                                              
 & 27 & 4128.74 & -3.58 & N4 &  33.7& -4.78  &  46.4& -4.77\\                       
 &    & 4173.46 & -2.16 & N4 &  ... &  ...   & 145.7& -4.92\\                       
 &    & 4233.17 & -1.81 & N4 &  ... &  ...   & 198.4& -4.52\\                       
 &    & 4385.38 & -2.57 & MF & 117.4& -4.59  & ...  &  ... \\                       
 &    & 4416.83 & -2.60 & N4 & 120.5& -4.52  & 107.7& -4.90\\                                              
 &    & 4665.80 & -4.92 & KX &  ... &  ...   &   4.3& -4.56\\
 & 28 & 4087.27 & -4.52 & N4 &   6.1& -4.67  &   8.1& -4.73\\                       
 &    & 4122.66 & -3.30 & N4 &  38.6& -4.98  &  70.1& -4.76\\                       
 &    & 4178.86 & -2.44 & N4 & 105.3& -4.98  & 138.9& -4.74\\                       
 &    & 4258.16 & -3.48 & N4 &  34.5& -4.80  &  34.5& -4.99\\                       
 &    & 4369.40 & -3.58 & N4 &  26.7& -4.81  & ...  &  ... \\                                             
 & 29 & 3872.76 & -3.31 & KX &  26.1& -5.10  & ...  &  ... \\                       
 &    & 3908.54 & -4.80 & KX &  ... &  ...   &   2.8& -4.85\\  
 &    & 3964.57 & -3.93 & KX &  ... &  ...   &  19.7& -4.78\\
 &    & 3974.16 & -4.05 & N4 &  19.7& -4.52  &  37.1& -4.36\\                       
 &    & 4002.08 & -3.47 & KX &  ... &  ...   &  29.5& -5.03\\                                             
 & 30 & 4833.19 & -4.79 & N4 &  ... &  ...   &   3.8& -4.77\\                       
 &    & 4839.99 & -4.95 & N4 &  ... &  ...   &   3.5& -4.64\\                                             
 & 32 & 4278.15 & -3.82 & KX &  ... &  ...   &  32.9& -4.68\\                       
 &    & 4314.31 & -3.48 & KX &  33.9& -4.83  &  33.9& -5.01\\                       
 &    & 4384.33 & -3.68 & N4 &  35.0& -4.62  &  57.4& -4.49\\                       
 &    & 4413.60 & -4.19 & N4 &  10.6& -4.71  &  19.0& -4.61\\

\hline\noalign{\smallskip}                                                          
\end{tabular}                                                                                                                                                         
\end{flushleft}                                                                                                                                                         
\end{table*}                                                                        
%-----------------------------------------------------                                                                                     
                                                                                    
\setcounter{table}{7}                                                               
                                                                                    
\begin{table*}                                                                      
\scriptsize                                                                                   
\caption[ ]{- {\it continued}}                                                      
                                                                                    
\begin{flushleft}                                                                   
                                                                                    
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline                                                                             
Fe II &{\it (continued)}&    &      &       &      &       &      & \\            
 & 32 & 4439.13 & -5.27 & KX &  ... &  ...   &   2.1& -4.53\\ 
 & 33 & 4372.22 & -4.38 & KX &   3.1& -5.07  & ...  &  ... \\                       
 & 35 & 5161.18 & -4.48 & KX &  ... &  ...   &   9.4& -4.55\\            
 & 36 & 4993.35 & -3.68 & N4 &  ... &  ...   &  39.9& -4.65\\                                                                      
 & 37 & 4472.92 & -3.53 & N4 &  ... &  ...   &  41.5& -4.75\\                       
 &    & 4489.18 & -2.97 & N4 &  ... &  ...   &  93.8& -4.67\\                       
 &    & 4491.40 & -2.64 & N4 &  95.9& -4.77  & 101.5& -4.89\\                       
 &    & 4515.34 & -2.36 & N4 & 126.9& -4.63  & ...  &  ... \\                       
 &    & 4520.23 & -2.62 & N4 & 117.5& -4.53  & 114.1& -4.79\\                                                                                        
 &    & 4582.84 & -3.06 & N4 &  53.2& -4.89  & ...  &  ... \\                       
 &    & 4629.34 & -2.26 & N4 &  ... &  ...   & 131.4& -4.93\\                       
 &    & 4666.76 & -3.33 & N4 &  41.8& -4.78  &  47.3& -4.88\\                                            
 & 38 & 4508.28 & -2.35 & N4 &  ... &  ...   & 157.3& -4.45\\                       
 &    & 4522.63 & -1.99 & N4 &  ... &  ...   & 183.1& -4.46\\                       
 &    & 4541.52 & -2.97 & N4 &  79.2& -4.65  &  90.3& -4.70\\                       
 &    & 4576.33 & -2.92 & N4 &  74.3& -4.77  &  77.8& -4.91\\                       
 &    & 4583.83 & -1.74 & N4 & ...  &  ...   & ...  &  ... \\                       
 &    & 4595.68 & -4.26 & KX & ...  &  ...   &   9.0& -4.79\\                       
 &    & 4620.51 & -3.19 & N4 &  43.5& -4.90  & ...  &  ... \\                                              
 & 39 & 4088.76 & -4.81 & KX & ...  &  ...   &   5.2& -4.49\\                       
 &    & 4138.40 & -4.47 & KX & ...  &  ...   &  12.1& -4.46\\                       
 & 42 & 5019.45 & -2.70 & KX &  16.6& -4.43  & ...  &  ... \\                             
 & 43 & 4656.97 & -3.57 & N4 & ...  &  ...   &  30.7& -4.86\\                       
 &    & 4731.44 & -3.13 & N4 &  45.4& -4.90  & ...  &  ... \\                                                                                                         
 & 54 & 4720.15 & -4.82 & N4 & ...  &  ...   &   3.5& -4.47\\                                                                                                         
 & 74 & 6416.96 & -2.88 & N4 &  42.2& -4.63  & ...  &  ... \\                                                                                                          
 &126 & 4032.94 & -2.70 & KX & ...  &  ...   &  35.9& -4.73\\                       
 &    & 4046.81 & -4.10 & KX & ...  &  ...   &   2.6& -4.60\\                       
 &127 & 4024.55 & -2.44 & N4 & ...  &  ...   &  65.9& -4.57\\                       
 &141 & 4147.27 & -3.51 & KX & ...  &  ...   &   6.3& -4.72\\                       
 &148 & 4180.97 & -3.64 & N4 & ...  &  ...   &   3.8& -4.76\\ 
 &149 & 4182.69 & -3.66 & KX & ...  &  ...   &   2.3& -4.96\\ 
 &150 & 4138.21 & -3.18 & KX & ...  &  ...   &   8.8& -4.84\\                       
 &152 & 3863.38 & -2.87 & KX & ...  &  ...   &  10.8& -5.05\\                       
 &153 & 3827.08 & -2.36 & N4 & ...  &  ...   &  51.2& -4.71\\                       
 &167 & 5127.86 & -2.54 & KX & ...  &  ...   &  26.3& -4.44\\                       
 &167 & 5160.83 & -2.64 & KX & ...  &  ...   &  22.9& -4.42\\
 &169 & 4760.15 & -3.55 & KX & ...  &  ...   &   3.4& -4.43\\                       
 &    & 4810.74 & -3.23 & KX & ...  &  ...   &   2.0& -4.98\\                       
 &170 & 4610.59 & -3.55 & KX &   4.3& -4.20  & ...  &  ... \\                       
 &171 & 4474.19 & -3.14 & KX & ...  &  ...   &   6.5& -4.56\\                       
 &172 & 4041.64 & -3.13 & KX & ...  &  ...   &   4.7& -4.72\\                       
 &    & 4044.01 & -2.41 & KX & ...  &  ...   &  17.3& -4.83\\                       
 &    & 4048.83 & -2.15 & KX & ...  &  ...   &  32.1& -4.76\\                       
 &    & 4051.21 & -3.11 & KX & ...  &  ...   &   4.4& -4.89\\                       
 &173 & 3906.04 & -1.70 & N4 &  72.1& -4.50  &  63.2& -4.75\\                       
 &186 & 4549.19 & -1.77 & N4 & ...  &  ...   &  37.8& -4.84\\
 &    & 4625.91 & -2.22 & KX & ...  &  ...   &  15.7& -4.86\\                       
 &    & 4635.33 & -1.58 & N4 &  78.3& -4.34  &  60.7& -4.67\\                       
 &187 & 4446.25 & -2.44 & KX &   6.8& -4.90  &   9.0& -4.90\\   
 &188 & 4069.88 & -2.75 & KX & ...  &  ...   &   7.9& -4.68\\                       
 &    & 4111.90 & -2.16 & KX &   9.3& -5.04  & ...  &  ... \\  
 &190 & 3938.97 & -1.93 & N4 & ...  &  ...   &  40.9& -4.65\\

\hline\noalign{\smallskip}                                                          
\end{tabular}                                                                                                                                                         
\end{flushleft}                                                                                                                                                       
\end{table*}                                                                        
%-----------------------------------------------------                                                                                     
                                                                                    
\setcounter{table}{7}                                                               
                                                                                    
\begin{table*}                                                                      
\scriptsize                                                                                      
\caption[ ]{- {\it continued}}                                                      
                                                                                    
\begin{flushleft}                                                                   
                                                                                    
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline                                                                             
Fe II &{\it (continued)}&    &       &       &      &       &      & \\            
 &190 & 3996.35 & -2.93 & KX &   4.8& -4.57  &   3.2& -4.89\\  
 &212 & 3960.90 & -1.42 & KX &  21.3& -4.70  &  23.5& -4.76\\                                                                                                                                                                         
 &213 & 4354.34 & -1.74 & KX &  22.1& -4.16  &  19.1& -4.34\\                      
 &    & 4507.10 & -1.92 & KX &  11.4& -4.25  &   9.4& -4.43\\                                                                                                         
 &219 & 4598.53 & -1.50 & KX &  10.9& -4.67  & ...  &  ... \\                      
 &    & 4625.55 & -2.07 & KX & ...  &  ...   &   4.3& -4.58\\                     
 &    & 4631.87 & -1.87 & KX & ...  &  ...   &   6.9& -4.57\\                                                                                                        
 &220 & 4313.03 & -1.71 & KX & ...  &  ...   &   4.8& -4.95\\                     
 &    & 4318.19 & -1.98 & KX & ...  &  ...   &   7.6& -4.43\\                     
 &    & 4319.68 & -1.69 & KX & ...  &  ...   &  11.8& -4.53\\
 &    & 4321.31 & -1.83 & KX & ...  &  ...   &  10.5& -4.43\\                                                                                                         
 &221 & 5081.90 & -0.59 & KX & ...  &  ...   &   4.7& -4.69\\
 &222 & 4431.64 & -1.77 & KX & ...  &  ...   &   9.7& -4.49\\                     
 &    & 4449.66 & -1.59 & KX &  11.3& -4.50  &   9.9& -4.66\\
 &  D & 3844.79 & -0.96 & KX & ...  &  ...   &  12.3& -4.65\\                     
 &    & 3894.63 & -1.83 & KX & ...  &  ...   &   6.7& -4.82\\                      
 &    & 3898.62 & -1.64 & KX &   6.2& -4.92  &  14.1& -4.66\\       
 &    & 3922.04 & -1.07 & KX & ...  &  ...   &   5.7& -4.86\\                      
 &    & 4202.52 & -2.33 & KX & ...  &  ...   &  11.2& -4.46\\                      
 &    & 4319.42 & -2.12 & KX & ...  &  ...   &   6.5& -4.48\\                      
 &    & 4354.30 & -1.40 & KX &  22.1& -4.50  & ...  &  ... \\
 &    & 4384.08 & -2.28 & KX & ...  &  ...   &  12.9& -4.75\\                      
 &    & 4418.98 & -1.97 & KX & ...  &  ...   &   8.2& -4.49\\
 &    & 4467.97 & -2.33 & KX & ...  &  ...   &   4.8& -4.38\\                      
 &    & 4487.50 & -2.14 & KX &   8.9& -4.18  &   9.0& -4.28\\                                                                                                     
 &    & 4596.02 & -1.84 & KX &  42.6& -4.42  & ...  &  ... \\                      
 &    & 4638.05 & -1.52 & KX &  13.2& -4.61  & ...  &  ... \\                                                                                                                                               
 &  G & 4213.52 & -2.21 & KX &   6.1& -4.25  & ...  &  ... \\                      
 &  J & 4097.51 & -1.91 & KX & ...  &  ...   &   5.5& -4.78\\                      
 &    & 4263.87 & -1.71 & KX & ...  &  ...   &  16.0& -4.44\\                      
 &    & 4357.58 & -2.11 & KX &  38.4& -4.29  &  31.9& -4.52\\                      
 &    & 4361.25 & -2.11 & KX &  19.7& -4.63  & ...  &  ... \\                      
 &    & 4451.55 & -1.84 & KX &  36.3& -4.57  &  36.3& -4.68\\                      
 &    & 4455.27 & -2.14 & KX &  25.5& -4.42  &  29.5& -4.45\\                      
 &    & 4480.68 & -2.39 & KX & ...  &  ...   &  10.0& -4.75\\                      
 &    & 4499.71 & -1.76 & KX &  11.0& -4.46  &  10.5& -4.58\\                     
 &    & 4579.53 & -2.51 & KX & ...  &  ...   &  17.5& -4.36\\                      
 &    & 4640.84 & -1.88 & KX &   7.6& -4.51  &   9.2& -4.51\\                     
 &    & 4810.74 & -3.23 & KX &   7.0& -4.31  & ...  &  ... \\
 &    & 4820.85 & -0.69 & KX &   3.3& -4.76  &   4.3& -4.70\\                      
 &    & 4824.84 & -1.89 & KX & ...  &  ...   &   2.6& -4.83\\                      
 &    & 4826.68 & -0.44 & KX & ...  &  ...   &   5.7& -4.83\\                      
 &    & 4836.95 & -1.95 & KX & ...  &  ...   &   2.0& -4.87\\                      
 &    & 4843.21 & -2.16 & KX &  10.5& -4.14  &   3.9& -4.68\\                      
 &    & 4845.36 & -2.09 & KX &   4.6& -4.27  & ...  &  ... \\                      
 &    & 4883.28 & -0.64 & KX & ...  &  ...   &   6.0& -4.61\\                      
 &    & 4893.82 & -4.27 & N4 &   7.6& -4.71  & ...  &  ... \\                      
 &    & 4908.15 & -0.30 & KX & ...  &  ...   &   8.7& -4.74\\                      
 &    & 4913.29 & +0.01 & KX &  20.9& -4.58  &  16.0& -4.76\\                      
 &    & 4948.10 & -0.32 & KX &  12.8& -4.49  &...   &  ... \\                      
 &    & 4948.79 & -0.01 & KX &  13.1& -4.77  & ...  &  ... \\                      
 &    & 4951.58 &  0.18 & KX &  31.1& -4.51  & ...  &  ... \\
 &    & 4953.98 & -2.76 & KX &  12.3& -4.51  & ...  &  ...  \\

\noalign{\smallskip}

\hline\noalign{\smallskip}                                                          
\end{tabular}                                                                                                                                                         
\end{flushleft}                                                                                                                                                       
\end{table*}                                                                        
%-----------------------------------------------------                                                                                     
                                                                                    
\setcounter{table}{7}                                                               
                                                                                    
\begin{table*}                                                                      
\scriptsize                                                                                      
\caption[ ]{- {\it continued}}                                                      
                                                                                    
\begin{flushleft}                                                                   
                                                                                    
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline 
Fe II &{\it (continued)}&    &       &       &      &       &      & \\ 
 &    & 4974.22 & -0.84 & KX &   6.8& -4.26  & ...  &  ...  \\                      
 &    & 4977.03 &  0.04 & KX &  21.7& -4.55  & ...  &  ...  \\                      
 &    & 4977.92 & -0.67 & KX &   8.4& -4.33  & ...  &  ...  \\                      
                    
 &    & 4984.49 & +0.01 & KX &  25.9& -4.44  &  20.9& -4.58\\                      
 &    & 4990.50 & +0.18 & KX &  28.5& -4.55  &  28.8& -4.56 \\                      
 &    & 4999.18 & -0.48 & KX & ...  &  ...   &  10.0& -4.51 \\                      
 &    & 5000.74 & -4.74 & MF & ...  &  ...   &   7.8& -4.42 \\                      
 &    & 5021.59 & -0.30 & KX &  15.2& -4.43  & ...  &  ...  \\                      
 &    & 5022.42 & -0.06 & KX & ...  &  ...   &  17.1& -4.61 \\                      
 &    & 5022.79 & -0.02 & KX & ...  &  ...   &  21.2& -4.56 \\                      
 &    & 5026.80 & -0.22 & KX & ...  &  ...   &  13.8& -4.58 \\                      
 &    & 5070.90 & +0.24 & KX &  31.6& -4.56  & ...  &  ...  \\                      
 &    & 5082.23 & -0.10 & KX & ...  &  ...   &  11.4& -4.74 \\                      
 &    & 5089.21 & -0.04 & KX &  15.0& -4.68  &  14.3& -4.73 \\                      
 &    & 5106.11 & -0.28 & KX &  11.7& -4.56  &  ...  \\                             
 &    & 5107.11 & -0.73 & KX &   4.2& -4.58  & ...  &  ...  \\                      
 &    & 5112.99 & -0.50 & KX &   6.8& -4.56  & ...  &  ...  \\                                   
 &    & 5115.06 & -0.45 & KX &   7.1& -4.57  &   6.5& -4.65 \\ 
 &    & 5117.01 & -0.13 & KX &  12.7& -4.62  &  12.9& -4.63 \\          
 &    & 5119.34 & -0.56 & KX & ...  &  ...   &   5.4& -4.64 \\                      
 &    & 5120.35 & -4.21 & KX &   7.0& -4.81  &  12.4& -4.71 \\                     
 &    & 5132.66 & -4.09 & N4 &  10.6& -4.75  & ...  &  ...  \\                      
 &    & 5143.88 & +0.10 & KX & ...  &  ...   &  14.4& -4.79 \\                      
 &    & 5144.36 & +0.31 & N4 &  24.2& -4.70  &  19.5& -4.83 \\                      
 &    & 5149.46 & +0.55 & N4 &  43.4& -4.57  & ...  &  ...  \\ 
 &    & 5150.49 & -0.12 & KX &  13.0& -4.60  &  13.2& -4.62 \\                      
 &    & 5154.43 & -4.14 & KX &  12.8& -4.59  &  13.7& -4.72 \\                      
 &    & 5157.28 & -0.31 & KX &  17.1& -4.27  &  12.0& -4.47 \\                                                                                                          
 &    & 5166.56 & -0.03 & KX & ...  &  ...   &  18.2& -4.53 \\                      
 &    & 5170.78 & -0.36 & KX & ...  &  ...   &   9.8& -4.52 \\                      
 &    & 5180.31 & +0.04 & KX &  12.5& -4.81  &  18.2& -4.63 \\                      
 &    & 5186.87 & -0.30 & KX & ...  &  ...   &   9.0& -4.99 \\                      
 &    & 5194.89 & -0.15 & KX &  10.4& -4.67  & ...  &  ...  \\                    
 &    & 5197.57 & -2.05 & N4 & 137.1& -4.67  & 134.9& -4.85 \\                      
 &    & 5199.12 & +0.10 & KX &  23.3& -4.55  &  20.3& -4.64 \\                      
 &    & 5203.64 & -0.05 & KX &  14.7& -4.64  &  15.2& -4.64 \\                      
 &    & 5643.88 & -1.46 & KX &  10.3& -4.68  & ...  &  ...  \\                      
 &    & 5645.39 & +0.09 & KX &  19.1& -4.53  & ...  &  ...  \\                      
 &    & 5648.90 & -0.24 & KX &   9.0& -4.57  & ...  &  ...  \\                      
 &    & 5783.63 & +0.21 & KX &  16.1& -4.81  & ...  &  ...  \\                      
 &    & 5811.63 & -0.49 & KX &   9.5& -4.20  & ...  &  ...  \\                      
 &    & 5813.82 & -2.75 & N4 &  14.3& -4.44  & ...  &  ...  \\                      
 &    & 5823.15 & -2.99 & N4 &   7.3& -4.51  & ...  &  ...  \\                      
 &    & 5835.49 & -2.37 & KX &  12.2& -4.71  & ...  &  ...  \\                                                                                                               
 &    & 5842.30 & -0.21 & KX &   7.3& -4.60  & ...  &  ...  \\                      
 &    & 5871.77 & +0.02 & KX & ...  &  ...   & ...  &  ...  \\                      
 &    & 6175.14 & -2.05 & KX &  34.8& -4.26  & ...  &  ...  \\                      
 &    & 6621.98 & +0.04 & KX & ...  &  ...   &   4.1& -4.84 \\                      
 &    & 6622.76 & -0.28 & N4 & ...  &  ...   &   3.0& -4.63 \\                      
 & KX & 6179.38 & -2.80 & N4 &  12.4& -4.45  &   9.2& -4.65 \\

\hline 
  &    &         &        &   &        &      &&\\   
                                                                           
\noalign{\smallskip}                                                                                  
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline 

\noalign{\smallskip}                                                                                                                                                   
Fe III&&&&\multicolumn{3}{c}{log Fe/N$_{T}$ = -4.60} & &-4.57$\pm$0.14\\            
                                                                                    
 &  4 & 4382.51 & -3.02 & KX & ...  &  ...   &   4.0& -4.44 \\                      
 &    & 4395.76 & -2.60 & KX & ...  &  ...   &   8.5& -4.44 \\                      
 &    & 4419.60 & -2.22 & KX &  21.5& -4.60  &   9.3& -4.76 \\                      
 &    & 4431.02 & -2.57 & KX & ...  &  ...   &   6.3& -4.63 \\                      
                                                                                    
\noalign{\smallskip}                                                                                                                                                  
Co II&&&&\multicolumn{3}{c}{log Co/N$_{T}$ = } & &-6.91$\pm$0.12\\             
                                                                                    
 & KX & 3983.02 & -2.35 & RP & ...  &  ...   &   4.6& -6.88 \\                      
 &    & 4068.41 & -2.71 & RP & ...  &  ...   &   2.5& -6.76 \\                      
 &    & 4569.25 & -2.40 & RP & ...  &  ...   &   2.8& -7.06 \\                      
                                                                                    
\noalign{\smallskip}                                                                                                                                                   
Ni II&&&&\multicolumn{3}{c}{log Ni/N$_{T}$ = -5.92$\pm$0.08}& &-5.83$\pm$0.19\\              
                                                                                    
 &  9 & 4244.80 & -3.11 & KX &   8.4& -5.95  &  10.6& -5.89 \\  
 &    & 4362.10 & -2.72 & KX &  25.4& -5.80  &  17.6& -6.03 \\                      
 & 12 & 4015.50 & -2.42 & KX &  30.6& -6.00  &  32.7& -6.01 \\                      
 & 13 & 3881.91 & -1.96 & KX & ...  &  ...   &   2.3& -5.64 \\                      
 &  K & 5003.41 & +0.70 & KX & ...  &  ...   &   5.9& -5.61 \\                      
                                                                                    
\noalign{\smallskip}                                                                
                                                                                    
Sr II&&&&\multicolumn{3}{c}{log Sr/N$_{T}$ = -9.26$\pm$0.06} & &-9.79$\pm$0.05\\    
 &  1 & 4077.71 & +0.14 & B &  18.4& -9.20  &  24.7& -9.84 \\                       
 &    & 4215.52 & -0.18 & B &   7.5& -9.31  &  16.4& -9.74 \\                       

\noalign{\smallskip}                                                                

Y II&&&& \multicolumn{3}{c}{log Y/N$_{T}$ = -9.63} & &-9.70$\pm$0.15\\               
 & 13 & 4374.93 & +0.16 & HL & 2.3  &  -9.63 &   7.5& -9.60 \\ 
 & 14 & 4177.52 & -0.16 & HL & ...  &  ...   &   7.5& -9.60 \\                      
 & 22 & 4854.86 & -0.38 & HL & ...  &  ...   &   1.8& -9.69 \\                     
 &    & 4883.68 & +0.07 & HL & ...  &  ...   &   6.0& -9.55 \\
 &    & 4900.10 & +0.19 & HL & ...  &  ...   &   1.9& -9.94\\

\noalign{\smallskip}                                                                

Zr II&&&&\multicolumn{3}{c}{log Zr/N$_{T}$ = -9.25} & &-8.48$\pm$0.17\\                
 
 & 15 & 4258.05 & -1.20 & LN & ...  &  ...   &  12.1& -8.31\\
 & 30 & 4045.64 & -0.86 & LN & ...  &  ...   &   6.9& -8.80\\                                                                                 
 & 41 & 4149.22 & -0.04 & LN &   2.5& -9.25  & ...  &  ... \\ 
 & 42 & 4034.10 & -1.51 & LN & ...  &  ...   &   2.5& -8.54\\ 
 & 54 & 4024.42 & -0.97 & LN & ...  &  ...   &   8.5& -8.41\\ 
 & 55 & 3941.92 & -1.50 & LN & ...  &  ...   &   3.5& -8.27\\ 
 & 79 & 4414.54 & -1.17 & LN & ...  &  ...   &   2.6& -8.63\\ 
 & 99 & 4231.64 & -1.02 & LN & ...  &  ...   &   2.9& -8.40\\ 

\noalign{\smallskip} 

Ba II&&&&\multicolumn{3}{c}{log Ba/N$_{T}$ = -9.25} & &-10.10\\  

& 15 & 4554.03 & +0.14 & FW & ...  &  ...   &  4.1& -10.10\\
\noalign{\smallskip} 

La II&&&&\multicolumn{3}{c}{log La/N$_{T}$ = ...} & &-8.52$\pm$0.06\\    
 & -  & 4269.50 & +0.03 & KX & ...  &  ...   &   3.0& -8.58\\ 
 &    & 4619.87 & -0.14 & KX & ...  &  ...   &   2.9& -8.46\\

Ce II&&&&\multicolumn{3}{c}{log Ce/N$_{T}$ = -7.54$\pm$0.05} & &-8.69$\pm$0.16\\                
 
 &  6 & 4593.92 & +0.07 & ZS &   6.5& -7.55  & ...  &  ... \\                                                                  
 & 15 & 5187.46 & -0.10 & ZS &   2.9& -7.47  & ...  &  ... \\        
 & 22 & 4115.37 & +0.12 & PQ & ...  &  ...   &   3.2& -8.50\\ 
 & 37 & 3942.15 & -0.22 & PQ & ...  &  ...   &   3.5& -8.69\\ 
 & 59 & 4349.78 & -0.11 & ZS &   3.9& -7.59  & ...  &  ... \\ 
 &159 & 4153.67 & +0.83 & PQ & ...  &  ...   &   2.8& -8.59\\

\noalign{\smallskip}                                                                                                                                                   
Eu II&&&&\multicolumn{3}{c}{log Eu/N$_{T}$ = -8.84$\pm$0.01} & &-9.78$\pm$0.07\\                
 
 &  1 & 4129.70 & +0.22 & LW &   8.8& -8.85  &   5.6& -9.85\\ 
 &  5 & 3907.10 & +0.17 & LW &   6.2& -8.83  & ...  &  ... \\        
 &    & 3930.49 & +0.27 & LW & ...  &  ...   &   6.3& -9.71\\ 
 
\noalign{\smallskip}

\noalign{\smallskip}                                                                

\hline 

\noalign{\smallskip}                                                                                  
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{$\sigma$ Cyg}}&\multicolumn{2}{c}{\astrobj{$\eta$ Leo}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
                                                                                    
 \hline 
Gd II&&&&\multicolumn{3}{c}{log Gd/N$_{T}$ = ...} & &-7.75$\pm$0.14\\                
 
 &115 & 4463.24 & -0.97 & CB & ...  &  ...   &   8.3& -7.38\\ 
 &    & 4755.24 & -0.24 & CB & ...  &  ...   &   3.3& -7.93\\        
 &    & 5130.27 & -0.95 & CB & ...  &  ...   &   3.3& -7.66\\
 &    & 5191.80 & -0.94 & KX & ...  &  ...   &   3.0& -7.81\\
 &    & 5210.48 & -0.93 & KX & ...  &  ...   &   5.2& -7.58\\

Dy II&&&&\multicolumn{3}{c}{log Dy/N$_{T}$ = ...} & &-9.07$\pm$0.14\\                
 
 & -  & 3872.10 & +0.01 & WL & ...  &  ...   &   8.3& -9.00\\ 
 &    & 4077.96 & -0.06 & WL & ...  &  ...   &   3.5& -9.27\\        
 &    & 4103.30 & -0.38 & WL & ...  &  ...   &   3.5& -8.95\\
 &    &         &        &   &        &      &&\\   
\hline                                                                            
\noalign{\smallskip}                                                                                  
\end{tabular}
